Amplitudes for Hawking Radiation

We obtain the Hawking spectrum by exponentiating a series of Feynman diagrams describing a scalar field scattering through a collapse background. Our approach is rooted in semiclassical methods of scattering amplitudes which have recently been developed for application to gravitational-wave physics. The diagrams we encounter do not compute a standard amplitude, but rather an in-in generalisation of an amplitude which is closely connected to the Bogoliubov coefficients. We also compute the subdominant one-loop correction in our perturbative approach, analogous to the triangle correction to Schwarzschild scattering. This term can be interpreted as a finite-size correction sensitive to the radius of the black hole.

==> penrose.tex <==
\usetikzlibrary{decorations.markings,decorations.pathmorphing}
\usetikzlibrary{angles,quotes} % for pic (angle labels)
\usetikzlibrary{arrows.meta} % for arrow size


\newcommand{\calI}{\mathscr{I}} %\mathcal
\tikzset{>=latex} % for LaTeX arrow head
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!80!black}
\colorlet{mydarkred}{red!50!black}
\colorlet{mydarkblue}{blue!50!black}
\colorlet{mylightblue}{mydarkblue!3}
\colorlet{mypurple}{blue!40!red!80!black}
\colorlet{mydarkpurple}{blue!40!red!50!black}
\colorlet{mylightpurple}{mydarkpurple!80!red!6}
\colorlet{myorange}{orange!40!yellow!95!black}
\colorlet{shadecolor}{gray!40}
\definecolor{darktangerine}{rgb}{1.0, 0.66, 0.07}
\tikzstyle{cone}=[mydarkblue,line width=0.2,top color=blue!60!black!30,
                  bottom color=blue!60!black!50!red!30,shading angle=60,fill opacity=0.9]
\tikzstyle{cone back}=[mydarkblue,line width=0.1,dash pattern=on 1pt off 1pt]
\tikzstyle{world line}=[myblue!60,line width=0.4]
\tikzstyle{world line t}=[mypurple!60,line width=0.4]
\tikzstyle{particle}=[mygreen,line width=0.5]

\tikzstyle{singularity}=[mydarkblue,line width=0.7,decorate,decoration={snake,amplitude=0.9,segment length=4,post length=3.8}]

\tikzstyle{photon}=[-{Latex[length=4,width=3]},myorange,line width=0.6,decorate,
                    decoration={snake,amplitude=0.9,segment length=4,post length=3.8}]

%\tikzstyle{singularity}=[myred,line width=0.6,decorate,
%                        decoration={zigzag,amplitude=2,segment length=6.17}]

\tikzset{declare function={%
  penrose(\x,\c)  = {\fpeval{2/pi*atan( (sqrt((1+tan(\x)^2)^2+4*\c*\c*tan(\x)^2)-1-tan(\x)^2) /(2*\c*tan(\x)^2) )}};%
  penroseu(\x,\t) = {\fpeval{atan(\x+\t)/pi+atan(\x-\t)/pi}};%
  penrosev(\x,\t) = {\fpeval{atan(\x+\t)/pi-atan(\x-\t)/pi}};%
  kruskal(\x,\c)  = {\fpeval{asin( \c*sin(2*\x) )*2/pi}};% Penrose coordinates for Kruskal
}}
\def\tick#1#2{\draw[thick] (#1) ++ (#2:0.04) --++ (#2-180:0.08)}
\def\Nsamples{40} % number samples in plot

% LIGHTCONE
\def\R{0.08} % size lightcone
\def\e{0.08} % vertical scale
\def\ang{45} % angle light cone
\def\angb{acos(sqrt(\e)*sin(\ang))} % angle ellipse center to point of tangency
\def\a{\R*sin(\ang)*sqrt(1-\e*sin(\ang)^2)/(1-\e*sin(\ang)^2)} % vertical radius
\def\b{\R*sqrt(\e)*sin(\ang)*cos(\ang)/(1-\e*sin(\ang)^2)} % horizontal radius
\def\coneback#1{ % light cone part to be drawn behind world lines
  \draw[cone back] % dashed line back
    (#1)++(-45:\R) arc({90-\angb}:{90+\angb}:{\a} and {\b});
  \draw[cone,shading angle=-60] % top edge & inside
    (#1)++(0,{\R*cos(\ang)/(1-\e*sin(\ang)^2)}) ellipse({\a} and {\b});
}
\def\conefront#1{ % light cone part to be drawn over world lines
  \draw[cone] % light cone outside
    (#1) --++ (45:\R) arc({\angb-90}:{-90-\angb}:{\a} and {\b})
     --++ (-45:2*\R) arc({90-\angb}:{-270+\angb}:{\a} and {\b}) -- cycle;
}

%  PENROSE DIAGRAM of Minkowski space - radius r
\begin{tikzpicture}[scale=3.5]
  \message{Penrose diagram (radius r)^^J}
  
  \def\Nlines{4} % number of world lines (at constant r/t)
  \def\ta{tan(90*1.0/(\Nlines+1))} % constant r/t value 1
  \def\tb{tan(90*2.0/(\Nlines+1))} % constant r/t value 2
  \coordinate (O) at ( 0, 0); % center: origin (r,t) = (0,0)
  \coordinate (S) at ( 0,-1); % south: t=-infty, i-
  \coordinate (N) at ( 0, 1); % north: t=+infty, i+
  \coordinate (E) at ( 1, 0); % east:  r=+infty, i0
  \coordinate (BH1) at (0, 0.5);  
  \coordinate (BH2) at (0.5, 0.5);  
  \coordinate (X) at ({penroseu(\tb,\tb)},{penrosev(\tb,\tb)});
  \coordinate (X0) at ({penroseu(\ta,-\tb)},{penrosev(\ta,-\tb)});
  

  % AXES
  \fill[mylightblue] (BH1) -- (BH2) --(E) -- (S) -- cycle;
  %\draw[->,thick] (-0.1,0) -- (1.2,0) node[below right=-2] {};
  %\draw[->,thick] (0,-1.0) -- (0,0.8) node[left=-1] {};

  %% Constant r lines
  \foreach \i [evaluate={\c=\i/(\Nlines+1); \ct=tan(90*\c);}] in {1,...,\Nlines}{
    \message{  Running i/N=\i/\Nlines, c=\c, tan(90*\c)=\ct...^^J}
    %\draw[world line t,samples=\Nsamples,smooth,variable=\t,domain=0.001:0.5] % constant t
    %  plot(\t,{-penrose(\t*pi/2,\ct)})
    %  plot(\t,{ penrose(\t*pi/2,\ct)});
    \draw[world line,shadecolor,samples=\Nsamples,smooth,variable=\r,domain=-1:0.5] % constant r
      plot({penrose(\r*pi/2,\ct)},\r);
  }
  
  % BORDERS
  \draw[thick,mydarkblue] (BH2) -- (E) -- (S) -- (BH1) ;
  \draw[thick,mylightblue] (BH1) -- (BH2) -- cycle;
  \draw[-,singularity] (0,0.5) -- (0.5,0.5) node[above=2,right=1] {};
 

  % v0 null ray
  \node[mydarkblue,above right,align=right] at (-53:0.77) {$v_0$};
  \draw[thick,mydarkblue] (0.5,-0.5) -- (0.0,0.0);
  \draw[thick,mydarkblue] (BH2) -- (0.0,0.0);

  % v < v0 null ray
  \draw[->,photon] (0.40,-0.60) -- (0.3,-0.50) node[above=2,left=1] {};
  \draw[solid,thick,gray] (0.3,-0.50) -- (0.0,-0.20);
  \draw[solid,thick,gray] (0.0,-0.20) -- (0.50,0.30); 
  \draw[->,photon,myred]  (0.50,0.30) -- (0.60, 0.4) node[above=2,left=1] {};
  \node[mydarkblue,above right,align=right] at (0.38,-0.7) {$v$};

  \node[mydarkblue,above right,align=right] at (+10:0.85) {$\calI^+$};
  \node[mydarkblue,below right,align=right] at (-10:0.80) {$\calI^-$};

  % v > v0 null ray
  \draw[->,photon] (0.60,-0.40) -- (0.50,-0.30) node[above=2,left=1] {};
  \draw[dashed,thin,gray] (0.0,0.20) -- (0.50,-0.30); 
  \node[mydarkblue,above right,align=right] at (0.575,-0.50){$v{=}0$};
  
  % WORLD LINES
  %\draw[world line] (BH1) -- (S);
  %\draw[world line] (O) -- (E);

  
  \draw[-,thick,black] (0.1,-0.30) -- (0.20,-0.20); 
  \node[mydarkblue,above right,align=right] at (0.130,-0.345) {$ \varepsilon$};
    
  % CONSTANT
 % \draw[->,mydarkpurple!80!black,shorten <=0.4] % constant r
 %   (0.66,{-penrose(0.66*pi/2,tan(90*3/(\Nlines+1)))}) to[out=-70,in=150]++ (-45:0.23)
 %   node[right=-1] {$t=\text{constant}$};
 % \draw[->,mydarkblue!80!black,shorten <=0.4] % constant t
 %   ({penrose(-0.27*pi/2,tan(90*3/(\Nlines+1)))},-0.27) to[out=-55,in=170]++ (-35:0.3)
 %   node[right=-1] {$r=\text{constant}$};
  
  % TICKS
  %\tick{E}{90} node[right=4,below=-1] {$+\pi/2$};
  %\tick{S}{ 0} node[left=-1] {$-\pi/2$};
  %\tick{N}{ 0} node[left=-1] {$+\pi/2$};
  
\end{tikzpicture}
